Testing the Markov condition in ion channel recordings

A statistical test is presented to decide whether data are adequately described by probabilistic functions of finite state Markov chains (''hidden Markov models'') as applied in the analysis of ion channel data. Particularly, the test can be used to decide whether a system obeys the Markov condition. Simulation studies are performed in order to investigate the sensitivity of the proposed test against violations of the model assumptions. The test can be applied analogously to Markov models.

==> C.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){5}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){10}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){15}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){20}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){25}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){30}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{cum.\\prob.}}}
\put(828,23){\makebox(0,0){$2 \, [L_M(\hat{\theta}_M) - L_M(\hat{\theta}_N)]$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(335,118){\usebox{\plotpoint}}
\multiput(335.00,118.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(335.00,117.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\put(361.17,123){\rule{0.400pt}{1.100pt}}
\multiput(360.17,123.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(363.00,128.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(363.00,127.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\put(380.67,133){\rule{0.400pt}{1.204pt}}
\multiput(380.17,133.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(382.00,138.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(382.00,137.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.61,144.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(387.17,144.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(391.61,149.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(390.17,149.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(394.00,154.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(394.00,153.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(400.00,159.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(400.00,158.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(410.00,169.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(410.00,168.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,174.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(415.00,173.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(421.17,179){\rule{0.400pt}{1.100pt}}
\multiput(420.17,179.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(423.00,184.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(423.00,183.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(441.00,189.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(441.00,188.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.00,194.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(446.00,193.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(459.00,200.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(459.00,199.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(466.00,205.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(466.00,204.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(473.67,210){\rule{0.400pt}{1.204pt}}
\multiput(473.17,210.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(474.67,215){\rule{0.400pt}{1.204pt}}
\multiput(474.17,215.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(476.00,220.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(476.00,219.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(484.60,225.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(483.17,225.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(488.17,230){\rule{0.400pt}{1.100pt}}
\multiput(487.17,230.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(490.17,235){\rule{0.400pt}{1.100pt}}
\multiput(489.17,235.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(491.67,240){\rule{0.400pt}{1.204pt}}
\multiput(491.17,240.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(493.00,245.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(493.00,244.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(499.00,251.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(499.00,250.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(410.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(504.17,261){\rule{0.400pt}{1.100pt}}
\multiput(503.17,261.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(504.0,256.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(506.61,271.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(505.17,271.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(509.00,276.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(509.00,275.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(506.0,266.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(519.17,286){\rule{0.400pt}{1.100pt}}
\multiput(518.17,286.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(521.17,291){\rule{0.400pt}{1.100pt}}
\multiput(520.17,291.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(523.00,296.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(523.00,295.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(535.00,301.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(535.00,300.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(541.67,307){\rule{0.400pt}{1.204pt}}
\multiput(541.17,307.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(519.0,281.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(543.60,317.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(542.17,317.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(547.61,322.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(546.17,322.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(550.00,327.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(550.00,326.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.61,332.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(554.17,332.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(558.61,337.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(557.17,337.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(561.61,342.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(560.17,342.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(564.60,347.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(563.17,347.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(567.67,352){\rule{0.400pt}{1.204pt}}
\multiput(567.17,352.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(568.67,357){\rule{0.400pt}{1.445pt}}
\multiput(568.17,357.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(570.60,363.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(569.17,363.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(574.17,368){\rule{0.400pt}{1.100pt}}
\multiput(573.17,368.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(576.60,373.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(575.17,373.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(580.17,378){\rule{0.400pt}{1.100pt}}
\multiput(579.17,378.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(582.60,383.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(581.17,383.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(586.61,388.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(585.17,388.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(543.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(589.17,398){\rule{0.400pt}{1.100pt}}
\multiput(588.17,398.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(591.60,403.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(590.17,403.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(594.67,408){\rule{0.400pt}{1.445pt}}
\multiput(594.17,408.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(596.61,414.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(595.17,414.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(599.00,419.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(599.00,418.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(608.00,424.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(608.00,423.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(620.61,429.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(619.17,429.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(623.17,434){\rule{0.400pt}{1.100pt}}
\multiput(622.17,434.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(625.60,439.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(624.17,439.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(629.61,444.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(628.17,444.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(589.0,393.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(631.67,454){\rule{0.400pt}{1.204pt}}
\multiput(631.17,454.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(632.0,449.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(633.60,464.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(632.17,464.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(637.00,470.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(637.00,469.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(647.17,475){\rule{0.400pt}{1.100pt}}
\multiput(646.17,475.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(648.67,480){\rule{0.400pt}{1.204pt}}
\multiput(648.17,480.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(650.00,485.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(650.00,484.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(656.17,490){\rule{0.400pt}{1.100pt}}
\multiput(655.17,490.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(658.00,495.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(658.00,494.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(663.60,500.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(662.17,500.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(667.60,505.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(666.17,505.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(670.67,510){\rule{0.400pt}{1.204pt}}
\multiput(670.17,510.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(672.17,515){\rule{0.400pt}{1.100pt}}
\multiput(671.17,515.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(674.61,520.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(673.17,520.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(633.0,459.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(676.67,531){\rule{0.400pt}{1.204pt}}
\multiput(676.17,531.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(678.00,536.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(678.00,535.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(691.00,541.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(691.00,540.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(698.00,546.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(698.00,545.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(709.17,551){\rule{0.400pt}{1.100pt}}
\multiput(708.17,551.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(711.61,556.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(710.17,556.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(714.17,561){\rule{0.400pt}{1.100pt}}
\multiput(713.17,561.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(716.00,566.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(716.00,565.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(677.0,526.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(731.61,576.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(730.17,576.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(734.17,582){\rule{0.400pt}{1.100pt}}
\multiput(733.17,582.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(731.0,571.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(736.00,592.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(736.00,591.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(742.17,597){\rule{0.400pt}{1.100pt}}
\multiput(741.17,597.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(744.00,602.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(744.00,601.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(750.00,607.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(750.00,606.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(759.67,612){\rule{0.400pt}{1.204pt}}
\multiput(759.17,612.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(761.17,617){\rule{0.400pt}{1.100pt}}
\multiput(760.17,617.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(763.17,622){\rule{0.400pt}{1.100pt}}
\multiput(762.17,622.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(764.67,627){\rule{0.400pt}{1.445pt}}
\multiput(764.17,627.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(766.61,633.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(765.17,633.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(769.00,638.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(769.00,637.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(785.00,643.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(785.00,642.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(795.61,648.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(794.17,648.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(798.61,653.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(797.17,653.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(800.67,658){\rule{0.400pt}{1.204pt}}
\multiput(800.17,658.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(802.60,663.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(801.17,663.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(806.00,668.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(806.00,667.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(736.0,587.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(812.60,678.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(811.17,678.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(816.60,683.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(815.17,683.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(812.0,673.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(820.17,694){\rule{0.400pt}{1.100pt}}
\multiput(819.17,694.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(822.17,699){\rule{0.400pt}{1.100pt}}
\multiput(821.17,699.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(824.17,704){\rule{0.400pt}{1.100pt}}
\multiput(823.17,704.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(820.0,689.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(826.00,714.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(826.00,713.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\put(846.67,719){\rule{0.400pt}{1.204pt}}
\multiput(846.17,719.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(848.60,724.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(847.17,724.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(852.60,729.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(851.17,729.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(856.00,734.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(856.00,733.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(866.67,739){\rule{0.400pt}{1.445pt}}
\multiput(866.17,739.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(867.67,745){\rule{0.400pt}{1.204pt}}
\multiput(867.17,745.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(869.00,750.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(869.00,749.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(884.60,755.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(883.17,755.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(888.00,760.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(888.00,759.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(899.00,765.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(899.00,764.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(905.00,770.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(905.00,769.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(916.60,775.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(915.17,775.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(920.00,780.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(920.00,779.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(929.00,785.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(929.00,784.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(934.00,790.59)(2.299,0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(934.00,789.17)(22.195,6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(960.00,796.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(960.00,795.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(966.17,801){\rule{0.400pt}{1.100pt}}
\multiput(965.17,801.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(968.60,806.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(967.17,806.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(972.00,811.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(972.00,810.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(981.67,816){\rule{0.400pt}{1.204pt}}
\multiput(981.17,816.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(983.00,821.59)(4.050,0.477){7}{\rule{3.060pt}{0.115pt}}
\multiput(983.00,820.17)(30.649,5.000){2}{\rule{1.530pt}{0.400pt}}
\multiput(1020.00,826.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1020.00,825.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(1034.17,831){\rule{0.400pt}{1.100pt}}
\multiput(1033.17,831.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1036.00,836.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1036.00,835.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1053.00,841.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1053.00,840.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1063.00,846.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1063.00,845.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1074.00,852.59)(3.382,0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(1074.00,851.17)(25.645,5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1105.00,857.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1105.00,856.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1114.00,862.59)(2.825,0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(1114.00,861.17)(21.475,5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(1140.00,867.59)(12.510,0.477){7}{\rule{9.140pt}{0.115pt}}
\multiput(1140.00,866.17)(94.029,5.000){2}{\rule{4.570pt}{0.400pt}}
\multiput(1253.00,872.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(1253.00,871.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\put(826.0,709.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(335,116){\usebox{\plotpoint}}
\multiput(335,116)(20.514,3.156){2}{\usebox{\plotpoint}}
\multiput(361,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(375.72,123.53){\usebox{\plotpoint}}
\multiput(381,125)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,126)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(388,128)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(391,129)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(395.09,130.54){\usebox{\plotpoint}}
\multiput(400,133)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(413.79,139.52){\usebox{\plotpoint}}
\multiput(415,140)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(421,144)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(431.11,150.86){\usebox{\plotpoint}}
\multiput(441,158)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(447.64,163.39){\usebox{\plotpoint}}
\put(463.16,177.16){\usebox{\plotpoint}}
\multiput(466,180)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(474,188)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(475,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(477.83,191.83){\usebox{\plotpoint}}
\multiput(484,198)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(488,203)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(491.81,206.91){\usebox{\plotpoint}}
\multiput(492,207)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(493,209)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(499,216)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(504.71,223.07){\usebox{\plotpoint}}
\multiput(506,225)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(517.65,239.25){\usebox{\plotpoint}}
\multiput(519,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(519,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(521,244)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(529.41,256.08){\usebox{\plotpoint}}
\put(541.34,273.06){\usebox{\plotpoint}}
\multiput(542,274)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(543,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(543,276)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(547,281)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(552.81,290.06){\usebox{\plotpoint}}
\multiput(555,294)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,297)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(561,302)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(564.58,307.02){\usebox{\plotpoint}}
\multiput(568,313)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(569,315)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(570,316)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(575.34,324.69){\usebox{\plotpoint}}
\multiput(576,326)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(580,332)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(582,336)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(586.20,342.34){\usebox{\plotpoint}}
\multiput(589,347)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(591,350)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(595,356)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(596.80,360.07){\usebox{\plotpoint}}
\multiput(599,363)(11.224,17.459){0}{\usebox{\plotpoint}}
\multiput(608,377)(10.298,18.021){2}{\usebox{\plotpoint}}
\multiput(620,398)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(623,402)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(625,406)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(629.15,413.19){\usebox{\plotpoint}}
\multiput(632,417)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(632,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(633,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(633,420)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(639.85,430.56){\usebox{\plotpoint}}
\multiput(647,442)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(649,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(650.76,448.14){\usebox{\plotpoint}}
\multiput(656,456)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(661.14,466.03){\usebox{\plotpoint}}
\multiput(663,469)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(667,475)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(671,481)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(672.33,483.49){\usebox{\plotpoint}}
\multiput(674,486)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(677,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,492)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(683.27,500.70){\usebox{\plotpoint}}
\put(694.56,518.10){\usebox{\plotpoint}}
\put(705.56,535.69){\usebox{\plotpoint}}
\multiput(709,541)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(711,544)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(714,548)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(716,551)(11.692,17.149){2}{\usebox{\plotpoint}}
\multiput(731,573)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(734,576)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(740.65,586.98){\usebox{\plotpoint}}
\multiput(742,589)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,591)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(753.00,603.60){\usebox{\plotpoint}}
\multiput(760,612)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(761,614)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(763,617)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(765.37,620.00){\usebox{\plotpoint}}
\multiput(766,620)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(777.93,636.16){\usebox{\plotpoint}}
\put(791.35,651.98){\usebox{\plotpoint}}
\multiput(795,656)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(798,660)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(801,663)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(804.92,667.65){\usebox{\plotpoint}}
\multiput(806,669)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(812,675)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(818.92,682.92){\usebox{\plotpoint}}
\multiput(820,684)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(820,685)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(822,687)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(824,688)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(826,690)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(832.76,697.44){\usebox{\plotpoint}}
\put(847.49,711.98){\usebox{\plotpoint}}
\multiput(848,713)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(852,716)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(862.80,725.80){\usebox{\plotpoint}}
\multiput(867,730)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,730)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(878.68,738.75){\usebox{\plotpoint}}
\multiput(884,743)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(894.41,752.25){\usebox{\plotpoint}}
\multiput(899,756)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(911.43,764.09){\usebox{\plotpoint}}
\multiput(916,767)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(928.60,775.73){\usebox{\plotpoint}}
\multiput(929,776)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(946.51,786.22){\usebox{\plotpoint}}
\put(964.31,796.88){\usebox{\plotpoint}}
\multiput(966,798)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(968,799)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(972,801)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(982.84,806.00){\usebox{\plotpoint}}
\put(1001.90,814.17){\usebox{\plotpoint}}
\put(1020.98,822.35){\usebox{\plotpoint}}
\multiput(1034,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1040.50,829.32){\usebox{\plotpoint}}
\put(1060.40,835.22){\usebox{\plotpoint}}
\multiput(1063,836)(20.024,5.461){0}{\usebox{\plotpoint}}
\multiput(1074,839)(20.097,5.186){2}{\usebox{\plotpoint}}
\multiput(1105,847)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(1120.79,850.31){\usebox{\plotpoint}}
\multiput(1140,854)(20.619,2.372){6}{\usebox{\plotpoint}}
\multiput(1253,867)(20.680,1.773){2}{\usebox{\plotpoint}}
\put(1288,870){\usebox{\plotpoint}}
\end{picture}


==> frac1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{0.06}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.08}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,470){\makebox(0,0)[r]{0.12}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.14}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,673){\makebox(0,0)[r]{0.16}}
\put(1416.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,775){\makebox(0,0)[r]{0.18}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1.02}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1.04}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1.06}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1.08}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\cal Z}$ }}
\put(828,23){\makebox(0,0){$D$}}
\put(1314,546){\makebox(0,0)[l]{1 \%}}
\put(1314,699){\makebox(0,0)[l]{0.1 \%}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,164){\usebox{\plotpoint}}
\multiput(221.41,164.00)(0.501,0.627){237}{\rule{0.121pt}{1.203pt}}
\multiput(218.34,164.00)(122.000,150.503){2}{\rule{0.800pt}{0.602pt}}
\multiput(342.00,318.41)(1.195,0.502){95}{\rule{2.098pt}{0.121pt}}
\multiput(342.00,315.34)(116.645,51.000){2}{\rule{1.049pt}{0.800pt}}
\multiput(463.00,369.41)(1.005,0.502){115}{\rule{1.800pt}{0.121pt}}
\multiput(463.00,366.34)(118.264,61.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(586.41,429.00)(0.501,0.632){235}{\rule{0.121pt}{1.212pt}}
\multiput(583.34,429.00)(121.000,150.485){2}{\rule{0.800pt}{0.606pt}}
\multiput(706.00,583.41)(4.280,0.508){23}{\rule{6.707pt}{0.122pt}}
\multiput(706.00,580.34)(108.080,15.000){2}{\rule{3.353pt}{0.800pt}}
\multiput(828.00,598.41)(2.499,0.504){43}{\rule{4.104pt}{0.121pt}}
\multiput(828.00,595.34)(113.482,25.000){2}{\rule{2.052pt}{0.800pt}}
\multiput(950.00,623.41)(2.972,0.505){35}{\rule{4.810pt}{0.122pt}}
\multiput(950.00,620.34)(111.018,21.000){2}{\rule{2.405pt}{0.800pt}}
\multiput(1071.00,644.41)(0.754,0.501){155}{\rule{1.405pt}{0.121pt}}
\multiput(1071.00,641.34)(119.084,81.000){2}{\rule{0.702pt}{0.800pt}}
\multiput(1193.00,725.41)(0.787,0.501){147}{\rule{1.457pt}{0.121pt}}
\multiput(1193.00,722.34)(117.976,77.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1314.00,802.41)(2.499,0.504){43}{\rule{4.104pt}{0.121pt}}
\multiput(1314.00,799.34)(113.482,25.000){2}{\rule{2.052pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,520){\usebox{\plotpoint}}
\multiput(220,520)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,520){\usebox{\plotpoint}}
\put(220,673){\usebox{\plotpoint}}
\multiput(220,673)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,673){\usebox{\plotpoint}}
\end{picture}


==> nonmark1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.001}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.002}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.003}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.004}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.005}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.006}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.007}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.008}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\cal Z}$ }}
\put(828,23){\makebox(0,0){$\gamma$}}
\put(1284,445){\makebox(0,0)[l]{1 \%}}
\put(1284,560){\makebox(0,0)[l]{0.1 \%}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,208){\usebox{\plotpoint}}
\multiput(220.00,209.41)(1.955,0.505){33}{\rule{3.240pt}{0.122pt}}
\multiput(220.00,206.34)(69.275,20.000){2}{\rule{1.620pt}{0.800pt}}
\multiput(296.00,229.41)(0.499,0.501){145}{\rule{1.000pt}{0.121pt}}
\multiput(296.00,226.34)(73.924,76.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(373.41,304.00)(0.501,0.758){145}{\rule{0.121pt}{1.411pt}}
\multiput(370.34,304.00)(76.000,112.072){2}{\rule{0.800pt}{0.705pt}}
\multiput(448.00,417.09)(2.063,-0.506){31}{\rule{3.400pt}{0.122pt}}
\multiput(448.00,417.34)(68.943,-19.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(524.00,401.41)(1.008,0.503){69}{\rule{1.800pt}{0.121pt}}
\multiput(524.00,398.34)(72.264,38.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(600.00,439.41)(0.778,0.502){91}{\rule{1.441pt}{0.121pt}}
\multiput(600.00,436.34)(73.010,49.000){2}{\rule{0.720pt}{0.800pt}}
\multiput(676.00,485.09)(1.284,-0.503){53}{\rule{2.227pt}{0.121pt}}
\multiput(676.00,485.34)(71.378,-30.000){2}{\rule{1.113pt}{0.800pt}}
\multiput(752.00,458.41)(1.008,0.503){69}{\rule{1.800pt}{0.121pt}}
\multiput(752.00,455.34)(72.264,38.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(828.00,496.40)(5.453,0.520){9}{\rule{7.800pt}{0.125pt}}
\multiput(828.00,493.34)(59.811,8.000){2}{\rule{3.900pt}{0.800pt}}
\multiput(904.00,504.41)(1.689,0.505){39}{\rule{2.843pt}{0.122pt}}
\multiput(904.00,501.34)(70.098,23.000){2}{\rule{1.422pt}{0.800pt}}
\multiput(980.00,524.08)(5.453,-0.520){9}{\rule{7.800pt}{0.125pt}}
\multiput(980.00,524.34)(59.811,-8.000){2}{\rule{3.900pt}{0.800pt}}
\multiput(1056.00,519.41)(0.499,0.501){145}{\rule{1.000pt}{0.121pt}}
\multiput(1056.00,516.34)(73.924,76.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1132.00,595.41)(2.475,0.507){25}{\rule{4.000pt}{0.122pt}}
\multiput(1132.00,592.34)(67.698,16.000){2}{\rule{2.000pt}{0.800pt}}
\multiput(1208.00,608.09)(2.063,-0.506){31}{\rule{3.400pt}{0.122pt}}
\multiput(1208.00,608.34)(68.943,-19.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1285.41,591.00)(0.501,0.599){145}{\rule{0.121pt}{1.158pt}}
\multiput(1282.34,591.00)(76.000,88.597){2}{\rule{0.800pt}{0.579pt}}
\multiput(1360.00,683.41)(1.689,0.505){39}{\rule{2.843pt}{0.122pt}}
\multiput(1360.00,680.34)(70.098,23.000){2}{\rule{1.422pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,419){\usebox{\plotpoint}}
\multiput(220,419)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(220,533){\usebox{\plotpoint}}
\multiput(220,533)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,533){\usebox{\plotpoint}}
\end{picture}


==> nonstat1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.05}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.25}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.01}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.02}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.03}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.04}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.05}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.06}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.07}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.08}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\cal Z}$ }}
\put(828,23){\makebox(0,0){$\nu$}}
\put(1284,472){\makebox(0,0)[l]{1 \%}}
\put(1284,548){\makebox(0,0)[l]{0.1 \%}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,317){\usebox{\plotpoint}}
\multiput(220.00,315.09)(0.747,-0.502){95}{\rule{1.392pt}{0.121pt}}
\multiput(220.00,315.34)(73.111,-51.000){2}{\rule{0.696pt}{0.800pt}}
\multiput(296.00,267.41)(3.098,0.509){19}{\rule{4.877pt}{0.123pt}}
\multiput(296.00,264.34)(65.878,13.000){2}{\rule{2.438pt}{0.800pt}}
\multiput(372.00,280.41)(3.384,0.511){17}{\rule{5.267pt}{0.123pt}}
\multiput(372.00,277.34)(65.069,12.000){2}{\rule{2.633pt}{0.800pt}}
\multiput(448.00,289.08)(3.384,-0.511){17}{\rule{5.267pt}{0.123pt}}
\multiput(448.00,289.34)(65.069,-12.000){2}{\rule{2.633pt}{0.800pt}}
\multiput(524.00,280.41)(1.549,0.504){43}{\rule{2.632pt}{0.121pt}}
\multiput(524.00,277.34)(70.537,25.000){2}{\rule{1.316pt}{0.800pt}}
\multiput(600.00,302.08)(3.098,-0.509){19}{\rule{4.877pt}{0.123pt}}
\multiput(600.00,302.34)(65.878,-13.000){2}{\rule{2.438pt}{0.800pt}}
\multiput(677.41,291.00)(0.501,0.672){145}{\rule{0.121pt}{1.274pt}}
\multiput(674.34,291.00)(76.000,99.356){2}{\rule{0.800pt}{0.637pt}}
\multiput(752.00,394.41)(1.488,0.504){45}{\rule{2.538pt}{0.121pt}}
\multiput(752.00,391.34)(70.731,26.000){2}{\rule{1.269pt}{0.800pt}}
\multiput(828.00,420.41)(0.747,0.502){95}{\rule{1.392pt}{0.121pt}}
\multiput(828.00,417.34)(73.111,51.000){2}{\rule{0.696pt}{0.800pt}}
\multiput(904.00,468.08)(3.098,-0.509){19}{\rule{4.877pt}{0.123pt}}
\multiput(904.00,468.34)(65.878,-13.000){2}{\rule{2.438pt}{0.800pt}}
\multiput(980.00,458.41)(0.603,0.502){119}{\rule{1.165pt}{0.121pt}}
\multiput(980.00,455.34)(73.582,63.000){2}{\rule{0.583pt}{0.800pt}}
\multiput(1056.00,521.41)(1.488,0.504){45}{\rule{2.538pt}{0.121pt}}
\multiput(1056.00,518.34)(70.731,26.000){2}{\rule{1.269pt}{0.800pt}}
\multiput(1132.00,547.41)(0.747,0.502){95}{\rule{1.392pt}{0.121pt}}
\multiput(1132.00,544.34)(73.111,51.000){2}{\rule{0.696pt}{0.800pt}}
\multiput(1208.00,595.09)(1.488,-0.504){45}{\rule{2.538pt}{0.121pt}}
\multiput(1208.00,595.34)(70.731,-26.000){2}{\rule{1.269pt}{0.800pt}}
\multiput(1285.41,571.00)(0.501,0.506){145}{\rule{0.121pt}{1.011pt}}
\multiput(1282.34,571.00)(76.000,74.903){2}{\rule{0.800pt}{0.505pt}}
\multiput(1361.41,648.00)(0.501,0.924){145}{\rule{0.121pt}{1.674pt}}
\multiput(1358.34,648.00)(76.000,136.526){2}{\rule{0.800pt}{0.837pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,444){\usebox{\plotpoint}}
\multiput(220,444)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,444){\usebox{\plotpoint}}
\put(220,520){\usebox{\plotpoint}}
\multiput(220,520)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,520){\usebox{\plotpoint}}
\end{picture}


==> refrac1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\cal Z}$ }}
\put(828,23){\makebox(0,0){$\tau_{\mbox{ref}}$}}
\put(1314,449){\makebox(0,0)[l]{1 \%}}
\put(1314,564){\makebox(0,0)[l]{0.1 \%}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,247){\usebox{\plotpoint}}
\multiput(220.00,245.09)(3.328,-0.506){31}{\rule{5.337pt}{0.122pt}}
\multiput(220.00,245.34)(110.923,-19.000){2}{\rule{2.668pt}{0.800pt}}
\multiput(342.00,229.41)(0.798,0.501){145}{\rule{1.474pt}{0.121pt}}
\multiput(342.00,226.34)(117.941,76.000){2}{\rule{0.737pt}{0.800pt}}
\multiput(463.00,305.41)(1.625,0.503){69}{\rule{2.768pt}{0.121pt}}
\multiput(463.00,302.34)(116.254,38.000){2}{\rule{1.384pt}{0.800pt}}
\multiput(586.41,342.00)(0.501,0.553){235}{\rule{0.121pt}{1.086pt}}
\multiput(583.34,342.00)(121.000,131.746){2}{\rule{0.800pt}{0.543pt}}
\multiput(706.00,474.09)(3.328,-0.506){31}{\rule{5.337pt}{0.122pt}}
\multiput(706.00,474.34)(110.923,-19.000){2}{\rule{2.668pt}{0.800pt}}
\multiput(828.00,458.41)(1.076,0.502){107}{\rule{1.912pt}{0.121pt}}
\multiput(828.00,455.34)(118.031,57.000){2}{\rule{0.956pt}{0.800pt}}
\multiput(950.00,515.41)(1.612,0.503){69}{\rule{2.747pt}{0.121pt}}
\multiput(950.00,512.34)(115.298,38.000){2}{\rule{1.374pt}{0.800pt}}
\multiput(1071.00,553.41)(0.794,0.501){147}{\rule{1.468pt}{0.121pt}}
\multiput(1071.00,550.34)(118.954,77.000){2}{\rule{0.734pt}{0.800pt}}
\multiput(1193.00,630.41)(3.301,0.506){31}{\rule{5.295pt}{0.122pt}}
\multiput(1193.00,627.34)(110.011,19.000){2}{\rule{2.647pt}{0.800pt}}
\multiput(1314.00,649.41)(0.804,0.501){145}{\rule{1.484pt}{0.121pt}}
\multiput(1314.00,646.34)(118.919,76.000){2}{\rule{0.742pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,419){\usebox{\plotpoint}}
\multiput(220,419)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(220,533){\usebox{\plotpoint}}
\multiput(220,533)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,533){\usebox{\plotpoint}}
\end{picture}


==> states1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.05}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.1}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.15}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.2}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){3}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){5}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\cal Z}$ }}
\put(828,23){\makebox(0,0){$\hat{s}$}}
\put(1314,541){\makebox(0,0)[l]{1 \%}}
\put(1314,633){\makebox(0,0)[l]{0.1 \%}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,846){\usebox{\plotpoint}}
\multiput(221.41,837.37)(0.500,-1.176){479}{\rule{0.121pt}{2.080pt}}
\multiput(218.34,841.68)(243.000,-566.683){2}{\rule{0.800pt}{1.040pt}}
\multiput(463.00,276.39)(26.919,0.536){5}{\rule{32.600pt}{0.129pt}}
\multiput(463.00,273.34)(175.337,6.000){2}{\rule{16.300pt}{0.800pt}}
\multiput(706.00,282.41)(1.615,0.501){145}{\rule{2.768pt}{0.121pt}}
\multiput(706.00,279.34)(238.254,76.000){2}{\rule{1.384pt}{0.800pt}}
\multiput(950.00,355.09)(0.998,-0.501){237}{\rule{1.793pt}{0.121pt}}
\multiput(950.00,355.34)(239.278,-122.000){2}{\rule{0.897pt}{0.800pt}}
\multiput(1193.00,236.41)(0.620,0.500){385}{\rule{1.192pt}{0.121pt}}
\multiput(1193.00,233.34)(240.526,196.000){2}{\rule{0.596pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,510){\usebox{\plotpoint}}
\multiput(220,510)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,510){\usebox{\plotpoint}}
\put(220,602){\usebox{\plotpoint}}
\multiput(220,602)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,602){\usebox{\plotpoint}}
\end{picture}

